The Unfolding Structure of Arguments in Online Debates: The case of a No-Deal Brexit

In the last decade, political debates have progressively shifted to social media. Rhetorical devices employed by online actors and factions that operate in these debating arenas can be captured and analysed to conduct a statistical reading of societal controversies and their argumentation dynamics. In this paper, we propose a five-step methodology, to extract, categorize and explore the latent argumentation structures of online debates. Using Twitter data about a "no-deal" Brexit, we focus on the expected effects in case of materialisation of this event. First, we extract cause-effect claims contained in tweets using RegEx that exploit verbs related to Creation, Destruction and Causation. Second, we categorise extracted "no-deal" effects using a Structural Topic Model estimated on unigrams and bigrams. Third, we select controversial effect topics and explore within-topic argumentation differences between self-declared partisan user factions. We hence type topics using estimated covariate effects on topic propensities, then, using the topics correlation network, we study the topological structure of the debate to identify coherent topical constellations. Finally, we analyse the debate time dynamics and infer lead/follow relations among factions. Results show that the proposed methodology can be employed to perform a statistical rhetorics analysis of debates, and map the architecture of controversies across time. In particular, the "no-deal" Brexit debate is shown to have an assortative argumentation structure heavily characterized by factional constellations of arguments, as well as by polarized narrative frames invoked through verbs related to Creation and Destruction. Our findings highlight the benefits of implementing a systemic approach to the analysis of debates, which allows the unveiling of topical and factional dependencies between arguments employed in online debates.

==> (inline-0) <==
\begin{tabular}{|c|}
    \hline
    \textbf{stopwords}     \\\hline
 "i", "me", "my", "myself","we","our","ours",  "ourselves", "you", "your","yours","yourself", "yourselves","he",\\
 "him","his","himself","she","her","hers","herself","it","its","itself","they","them","their", "theirs" ,"themselves",\\
 "what","which","who" ,"whom",  "this" ,"that" ,"these", "those", "am", "is" ,"are","was","were", "be","been",\\
 "being","have" ,"has" ,"had","having","do","does","did","doing","would","should","could","ought","i'm",\\
 "you're","he's","she's","it's","we're","they're","i've","you've","we've", "they've","i'd",   "you'd", "he'd",  "she'd",\\
 "we'd",  "they'd",  "i'll",  "you'll",  "he'll", "she'll",  "we'll", "they'll", "isn't", "aren't",  "wasn't",  "weren't",\\ 
 "hasn't",  "haven't", "hadn't",  "doesn't", "don't", "didn't",  "won't", "wouldn't"   "shan't",  "shouldn't"  "can't",\\
 "cannot", "couldn't"   "mustn't", "let's", "that's",  "who's", "what's",  "here's",  "there's", "when's",  "where's",\\
 "why's", "how's",  "a",  "an", "the",   "and",   "but",   "because", "as", "until", "while", "of", "at", "by",  "for","with",\\
 "about", "against", "between", "into",  "through", "during",  "before",  "after", "above", "below",  "to", "from",\\  "up", "down",  "in", "out",   "on", "over",  "under", "again", "further", "then", "once",  "here",  "there", "when",\\
 "where", "why",   "how",   "all",   "any",   "both",  "each",  "few",  "more",  "most",  "other", "some",  "such",  "only",\\
 "own",   "same",  "so", "than",  "too",   "very", "will",  "a",  "b",  "c",  "d",  "e",  "f",  "g",  "h",  "i",  "j",  "k", "l",\\
 "m",  "n",  "o",  "p",  "q",  "r",  "s",  "t",  "u",  "v",  "w", "x",  "y",  "z",  "wa", "us", "ll", "can",   "etc",   "ve",\\
 "imo",   "amp",   "thatbe", "the",   "therebe", "webe",  "\&",  "ie", "via",   "also",  "think", "simply",  "dr",\\
 "re", "youwatch"  "whomost", "nah",   "itbe",  "amongst", "lrast", "youto", "theof", "mayhem",  "amlo",\\  "oui",   "oh", "kap",  "ect",   "bla",   "try",   "yet",   "thats", "got",   "hoc",   "lot",   "it"   \\\hline
\end{tabular}
\begin{tabular}{|c|}
    \hline
    \textbf{RegEx}     \\\hline
{\scriptsize ([Nn]\{1\}[Oo]\{1\}[-\_[:space:]]\{1\}[Dd]\{1\}[Ee]\{1\}[Aa]\{1\}[lL]\{1\})\{1\}[\textbackslash{}"'?\textgreater{}]\{0,1\}([[:space:]]+[[A-Za-z\_]]+)\{0,3\}[[:space:][:punct:]]\{0,\}\textdollar{}} \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|}

  \hline
 \textit{Destruction }&  \textit{Causation} &  \textit{Creation}\\\hline
destroy/destroys/destroyed/destroying   &  cause/causes/caused/causing  &   create/creates/creating/created \\
demolish/demolishes/demolished/demolishing  &  determine/determines/determined/determining &  produce/produces/produced/producing  \\
annihilate/annihilates/annihilated/annihilating  &  engender/engenders/engendered/engendering &  originate/originates/originated/originating \\
obliterate/obliterates/obliterated/obliterating  &   entail/entails/entailed/entailing &   generate/generates/generated/generating \\
cancel/cancels/cancelled/canceled/cancelling/canceling   &  provoke/provokes/provoked/provoking & make/makes/made/making  \\
eradicate/eradicates/eradicated/eradicating        &   trigger/triggers/triggered/triggering & \\
extirpate/extirpates/extirpated/extirpating & leads to/lead to/led to/leading to &    \\
  eliminate/eliminates/eliminated/eliminating    & result in/results in/resulted in/resulting in & \\
wipe out/wipes out/wiped out/wiping out &  & \\
 wipe off/wipes off/wiped off/wiping off &  & \\ 
kill/kills/killed/killing &  & \\ \hline
  \end{tabular}
\begin{minted}[tabsize=2, numbersep=5pt, frame=single]{Perl}
\begin{lstlisting}[language=R]


and_regex="([[:punct:][:space:]]){1,}(and also|but also|also|while|
as well as|but([[:punct:][:space:]]){1,}meanwhile|and([[:punct:][:s
pace:]]){1,}meanwhile|meanwhile|but([[:punct:][:space:]]){1,}at the
 same time|and([[:punct:][:space:]]){1,}at the same time|at the sam
e time|and([[:punct:][:space:]]){1,}simultaneously|but([[:punct:][:
space:]]){1,}simultaneously|simultaneously|and([[:punct:][:space:]]
){1,}concurrently|but([[:punct:][:space:]]){1,}concurrently|concurr
ently|and([[:punct:][:space:]]){1,}jointly|but([[:punct:][:space:]]
){1,}jointly|jointly|but|and){1,}([[:punct:][:space:]]){0,}(I|you|h
e|she|it|we|you|they){0,}([[:punct:][:space:]]){0,}$"

all_at_end="create|creates|creating|created|produce|produces|producing|produced
|originate|originates|originating|originated|generate|generates|gen
erated|generating|make|makes|making|made|destroy|destroys|destroyed
|destroying|demolish|demolishes|demolished|demolishing|annihilate|a
nnihilates|annihilated|annihilating|obliterate|obliterates|oblitera
ted|obliterating|cancel|cancels|cancelled|canceled|cancelling|cance
ling|eradicate|eradicates|eradicated|eradicating|extirpate|extirpat
es|extirpated|extirpating|eliminate|eliminates|eliminated|eliminati
ng|wipe out|wipes out|wiped out|wiping out|wipe off|wipes off|wiped
 off|wiping off|kill|kills|killed|killing|cause|causes|causing|caus
ed|determine|determines|determining|determined|engender|engenders|e
ngendered|engendering|entail|entails|entailed|entailing|provoke|pro
vokes|provoked|provoking|trigger|triggers|triggered|triggering"

patterns="(?<![\\pL\\pM_-])(create)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(creates)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(creating)(?![\\pL\\pM_-])|
(?<![\\pL\\pM_-])(created)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(produce)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(produces)(?![\\pL\\pM_-])|
(?<![\\pL\\pM_-])(producing)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(produced)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(originate)(?![\\pL\\pM_
-])|(?<![\\pL\\pM_-])(originates)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-]
)(originating)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(originated)(?![\\
pL\\pM_-])|(?<![\\pL\\pM_-])(generate)(?![\\pL\\pM_-])|(?<![\\pL\\p
M_-])(generates)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(generated)(?![\
\pL\\pM_-])|(?<![\\pL\\pM_-])(generating)(?![\\pL\\pM_-])|(?<![\\p
L\\pM_-])(make)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(makes)(?![\\pL\\
pM_-])|(?<![\\pL\\pM_-])(making)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])
(made)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(destroy)(?![\\pL\\pM_-])|(
?<![\\pL\\pM_-])(destroys)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(destro
yed)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(destroying)(?![\\pL\\pM_-])|
(?<![\\pL\\pM_-])(demolish)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(demol
ishes)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(demolished)(?![\\pL\\pM_-]
)|(?<![\\pL\\pM_-])(demolishing)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(
annihilate)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(annihilates)(?![\\pL\
\pM_-])|(?<![\\pL\\pM_-])(annihilated)(?![\\pL\\pM_-])|(?<![\\pL\\p
M_-])(annihilating)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(obliterate)(?
![\\pL\\pM_-])|(?<![\\pL\\pM_-])(obliterates)(?![\\pL\\pM_-])|(?<![
\\pL\\pM_-])(obliterated)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(obliter
ating)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(cancel)(?![\\pL\\pM_-])|(?
<![\\pL\\pM_-])(cancels)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(cancelle
d)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(canceled)(?![\\pL\\pM_-])|(?<!
[\\pL\\pM_-])(cancelling)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(canceli
ng)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(eradicate)(?![\\pL\\pM_-])|(?
<![\\pL\\pM_-])(eradicates)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(eradi
cated)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(eradicating)(?![\\pL\\pM_-
])|(?<![\\pL\\pM_-])(extirpate)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(e
xtirpates)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(extirpated)(?![\\pL\\p
M_-])|(?<![\\pL\\pM_-])(extirpating)(?![\\pL\\pM_-])|(?<![\\pL\\pM_
-])(eliminate)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(eliminates)(?![\\p
L\\pM_-])|(?<![\\pL\\pM_-])(eliminated)(?![\\pL\\pM_-])|(?<![\\pL\\
pM_-])(eliminating)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wipe out)(?![
\\pL\\pM_-])|(?<![\\pL\\pM_-])(wipes out)(?![\\pL\\pM_-])|(?<![\\pL
\\pM_-])(wiped out)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wiping out)(?
![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wipe off)(?![\\pL\\pM_-])|(?<![\\p
L\\pM_-])(wipes off)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wiped off)(?
![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wiping off)(?![\\pL\\pM_-])|(?<![\
\pL\\pM_-])(kill)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(kills)(?![\\pL\
\pM_-])|(?<![\\pL\\pM_-])(killed)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])
(killing)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(cause)(?![\\pL\\pM_-])|
(?<![\\pL\\pM_-])(causes)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(causing
)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(caused)(?![\\pL\\pM_-])|(?<![\\
pL\\pM_-])(determine)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(determines)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(determining)(?![\\pL\\pM_-])|(?<
![\\pL\\pM_-])(determined)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(engend
er)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(engenders)(?![\\pL\\pM_-])|(?
<![\\pL\\pM_-])(engendered)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(engen
dering)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(entail)(?![\\pL\\pM_-])|(
?<![\\pL\\pM_-])(entails)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(entaile
d)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(entailing)(?![\\pL\\pM_-])|(?<
![\\pL\\pM_-])(provoke)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(provokes)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(provoked)(?![\\pL\\pM_-])|(?<![\
\pL\\pM_-])(provoking)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(trigger)(?
![\\pL\\pM_-])|(?<![\\pL\\pM_-])(triggers)(?![\\pL\\pM_-])|(?<![\\p
L\\pM_-])(triggered)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(triggering)(
?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(leads to)(?![\\pL\\pM_-])|(?<![\\
pL\\pM_-])(lead to)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(led to)(?![\\
pL\\pM_-])|(?<![\\pL\\pM_-])(leading to)(?![\\pL\\pM_-])|(?<![\\pL\
\pM_-])(reason of)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(result in)(?![
\\pL\\pM_-])|(?<![\\pL\\pM_-])(results in)(?![\\pL\\pM_-])|(?<![\\p
L\\pM_-])(resulted in)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(resulting 
in)(?![\\pL\\pM_-])"

passive_pattern="(?<![\\pL\\pM_-])(created by
)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(produced by)(?![\\pL\\pM_-])|(?
<![\\pL\\pM_-])(originated by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(ge
nerated by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(made by)(?![\\pL\\pM_
-])|(?<![\\pL\\pM_-])(destroyed by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-
])(demolished by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(annihilated by)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(obliterated by)(?![\\pL\\pM_-])|
(?<![\\pL\\pM_-])(cancelled by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(c
anceled by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(eradicated by)(?![\\p
L\\pM_-])|(?<![\\pL\\pM_-])(extirpated by)(?![\\pL\\pM_-])|(?<![\\p
L\\pM_-])(eliminated by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wiped ou
t by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(wiped off by)(?![\\pL\\pM_-
])|(?<![\\pL\\pM_-])(killed by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(c
aused by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(determined by)(?![\\pL\
\pM_-])|(?<![\\pL\\pM_-])(engendered by)(?![\\pL\\pM_-])|(?<![\\pL\
\pM_-])(entailed by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(provoked by)
(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(triggered by)(?![\\pL\\pM_-])|(?
<![\\pL\\pM_-])(cause was)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(determ
ine was)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(provoke was)(?![\\pL\\pM
_-])|(?<![\\pL\\pM_-])(due to)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(le
d by)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(result from)(?![\\pL\\pM_-]
)|(?<![\\pL\\pM_-])(results from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])
(resulted from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(resulting from)(?
![\\pL\\pM_-])|(?<![\\pL\\pM_-])(stem from)(?![\\pL\\pM_-])|(?<![\\
pL\\pM_-])(stems from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(stemmed fr
om)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(stemming from)(?![\\pL\\pM_-]
)|(?<![\\pL\\pM_-])(derive from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(
derives from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(derived from)(?![\\
pL\\pM_-])|(?<![\\pL\\pM_-])(deriving from)(?![\\pL\\pM_-])|(?<![\\
pL\\pM_-])(originate from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(origin
ates from)(?![\\pL\\pM_-])|(?<![\\pL\\pM_-])(originated from)(?![\\
pL\\pM_-])|(?<![\\pL\\pM_-])(originating from)(?![\\pL\\pM_-])"

pattern_match="[^\\pL\\pM_-]create[^\\pL\\pM_-]|^create[^\\pL\\pM_-]|
[^\\pL\\pM_-]create$|^create$|[^\\pL\\pM_-]creates[^\\pL\\pM_-]|^cr
eates[^\\pL\\pM_-]|[^\\pL\\pM_-]creates$|^creates$|[^\\pL\\pM_-]cre
ating[^\\pL\\pM_-]|^creating[^\\pL\\pM_-]|[^\\pL\\pM_-]creating$|^c
reating$|[^\\pL\\pM_-]created[^\\pL\\pM_-]|^created[^\\pL\\pM_-]|[^
\\pL\\pM_-]created$|^created$|[^\\pL\\pM_-]produce[^\\pL\\pM_-]|^pr
oduce[^\\pL\\pM_-]|[^\\pL\\pM_-]produce$|^produce$|[^\\pL\\pM_-]pro
duces[^\\pL\\pM_-]|^produces[^\\pL\\pM_-]|[^\\pL\\pM_-]produces$|^p
roduces$|[^\\pL\\pM_-]producing[^\\pL\\pM_-]|^producing[^\\pL\\pM_-
]|[^\\pL\\pM_-]producing$|^producing$|[^\\pL\\pM_-]produced[^\\pL\\
pM_-]|^produced[^\\pL\\pM_-]|[^\\pL\\pM_-]produced$|^produced$|[^\\
pL\\pM_-]originate[^\\pL\\pM_-]|^originate[^\\pL\\pM_-]|[^\\pL\\pM_
-]originate$|^originate$|[^\\pL\\pM_-]originates[^\\pL\\pM_-]|^orig
inates[^\\pL\\pM_-]|[^\\pL\\pM_-]originates$|^originates$|[^\\pL\\p
M_-]originating[^\\pL\\pM_-]|^originating[^\\pL\\pM_-]|[^\\pL\\pM_-
]originating$|^originating$|[^\\pL\\pM_-]originated[^\\pL\\pM_-]|^o
riginated[^\\pL\\pM_-]|[^\\pL\\pM_-]originated$|^originated$|[^\\pL
\\pM_-]generate[^\\pL\\pM_-]|^generate[^\\pL\\pM_-]|[^\\pL\\pM_-]ge
nerate$|^generate$|[^\\pL\\pM_-]generates[^\\pL\\pM_-]|^generates[^
\\pL\\pM_-]|[^\\pL\\pM_-]generates$|^generates$|[^\\pL\\pM_-]genera
ted[^\\pL\\pM_-]|^generated[^\\pL\\pM_-]|[^\\pL\\pM_-]generated$|^g
enerated$|[^\\pL\\pM_-]generating[^\\pL\\pM_-]|^generating[^\\pL\\p
M_-]|[^\\pL\\pM_-]generating$|^generating$|[^\\pL\\pM_-]make[^\\pL\
\pM_-]|^make[^\\pL\\pM_-]|[^\\pL\\pM_-]make$|^make$|[^\\pL\\pM_-]ma
kes[^\\pL\\pM_-]|^makes[^\\pL\\pM_-]|[^\\pL\\pM_-]makes$|^makes$|[^
\\pL\\pM_-]making[^\\pL\\pM_-]|^making[^\\pL\\pM_-]|[^\\pL\\pM_-]ma
king$|^making$|[^\\pL\\pM_-]made[^\\pL\\pM_-]|^made[^\\pL\\pM_-]|[^
\\pL\\pM_-]made$|^made$|[^\\pL\\pM_-]destroy[^\\pL\\pM_-]|^destroy[
^\\pL\\pM_-]|[^\\pL\\pM_-]destroy$|^destroy$|[^\\pL\\pM_-]destroys[
^\\pL\\pM_-]|^destroys[^\\pL\\pM_-]|[^\\pL\\pM_-]destroys$|^destroy
s$|[^\\pL\\pM_-]destroyed[^\\pL\\pM_-]|^destroyed[^\\pL\\pM_-]|[^\\
pL\\pM_-]destroyed$|^destroyed$|[^\\pL\\pM_-]destroying[^\\pL\\pM_-
]|^destroying[^\\pL\\pM_-]|[^\\pL\\pM_-]destroying$|^destroying$|[^
\\pL\\pM_-]demolish[^\\pL\\pM_-]|^demolish[^\\pL\\pM_-]|[^\\pL\\pM_
-]demolish$|^demolish$|[^\\pL\\pM_-]demolishes[^\\pL\\pM_-]|^demoli
shes[^\\pL\\pM_-]|[^\\pL\\pM_-]demolishes$|^demolishes$|[^\\pL\\pM_
-]demolished[^\\pL\\pM_-]|^demolished[^\\pL\\pM_-]|[^\\pL\\pM_-]dem
olished$|^demolished$|[^\\pL\
\pM_-]demolishing[^\\pL\\pM_-]|^demolishing[^\\pL\\pM_-]|[^\\pL\\pM
_-]demolishing$|^demolishing$|[^\\pL\\pM_-]annihilate[^\\pL\\pM_-]|
^annihilate[^\\pL\\pM_-]|[^\\pL\\pM_-]annihilate$|^annihilate$|[^\\
pL\\pM_-]annihilates[^\\pL\\pM_-]|^annihilates[^\\pL\\pM_-]|[^\\pL\
\pM_-]annihilates$|^annihilates$|[^\\pL\\pM_-]annihilated[^\\pL\\pM
_-]|^annihilated[^\\pL\\pM_-]|[^\\pL\\pM_-]annihilated$|^annihilate
d$|[^\\pL\\pM_-]annihilating[^\\pL\\pM_-]|^annihilating[^\\pL\\pM_-
]|[^\\pL\\pM_-]annihilating$|^annihilating$|[^\\pL\\pM_-]obliterate
[^\\pL\\pM_-]|^obliterate[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterate$|^ob
literate$|[^\\pL\\pM_-]obliterates[^\\pL\\pM_-]|^obliterates[^\\pL\
\pM_-]|[^\\pL\\pM_-]obliterates$|^obliterates$|[^\\pL\\pM_-]obliter
ated[^\\pL\\pM_-]|^obliterated[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterate
d$|^obliterated$|[^\\pL\\pM_-]obliterating[^\\pL\\pM_-]|^obliterati
ng[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterating$|^obliterating$|[^\\pL\\p
M_-]cancel[^\\pL\\pM_-]|^cancel[^\\pL\\pM_-]|[^\\pL\\pM_-]cancel$|^
cancel$|[^\\pL\\pM_-]cancels[^\\pL\\pM_-]|^cancels[^\\pL\\pM_-]|[^\
\pL\\pM_-]cancels$|^cancels$|[^\\pL\\pM_-]cancelled[^\\pL\\pM_-]|^c
ancelled[^\\pL\\pM_-]|[^\\pL\\pM_-]cancelled$|^cancelled$|[^\\pL\\p
M_-]canceled[^\\pL\\pM_-]|^canceled[^\\pL\\pM_-]|[^\\pL\\pM_-]cance
led$|^canceled$|[^\\pL\\pM_-]cancelling[^\\pL\\pM_-]|^cancelling[^\
\pL\\pM_-]|[^\\pL\\pM_-]cancelling$|^cancelling$|[^\\pL\\pM_-]cance
ling[^\\pL\\pM_-]|^canceling[^\\pL\\pM_-]|[^\\pL\\pM_-]canceling$|^
canceling$|[^\\pL\\pM_-]eradicate[^\\pL\\pM_-]|^eradicate[^\\pL\\pM
_-]|[^\\pL\\pM_-]eradicate$|^eradicate$|[^\\pL\\pM_-]eradicates[^\\
pL\\pM_-]|^eradicates[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicates$|^eradic
ates$|[^\\pL\\pM_-]eradicated[^\\pL\\pM_-]|^eradicated[^\\pL\\pM_-]
|[^\\pL\\pM_-]eradicated$|^eradicated$|[^\\pL\\pM_-]eradicating[^\\
pL\\pM_-]|^eradicating[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicating$|^erad
icating$|[^\\pL\\pM_-]extirpate[^\\pL\\pM_-]|^extirpate[^\\pL\\pM_-
]|[^\\pL\\pM_-]extirpate$|^extirpate$|[^\\pL\\pM_-]extirpates[^\\pL
\\pM_-]|^extirpates[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpates$|^extirpat
es$|[^\\pL\\pM_-]extirpated[^\\pL\\pM_-]|^extirpated[^\\pL\\pM_-]|[
^\\pL\\pM_-]extirpated$|^extirpated$|[^\\pL\\pM_-]extirpating[^\\pL
\\pM_-]|^extirpating[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpating$|^extirp
ating$|[^\\pL\\pM_-]eliminate[^\\pL\\pM_-]|^eliminate[^\\pL\\pM_-]|
[^\\pL\\pM_-]eliminate$|^eliminate$|[^\\pL\\pM_-]eliminates[^\\pL\\
pM_-]|^eliminates[^\\pL\\pM_-]|[^\\pL\\pM_-]eliminates$|^eliminates
$|[^\\pL\\pM_-]eliminated[^\\pL\\pM_-]|^eliminated[^\\pL\\pM_-]|[^\
\pL\\pM_-]eliminated$|^eliminated$|[^\\pL\\pM_-]eliminating[^\\pL\\
pM_-]|^eliminating[^\\pL\\pM_-]|[^\\pL\\pM_-]eliminating$|^eliminat
ing$|[^\\pL\\pM_-]wipe out[^\\pL\\pM_-]|^wipe out[^\\pL\\pM_-]|[^\\
pL\\pM_-]wipe out$|^wipe out$|[^\\pL\\pM_-]wipes out[^\\pL\\pM_-]|^
wipes out[^\\pL\\pM_-]|[^\\pL\\pM_-]wipes out$|^wipes out$|[^\\pL\\
pM_-]wiped out[^\\pL\\pM_-]|^wiped out[^\\pL\\pM_-]|[^\\pL\\pM_-]wi
ped out$|^wiped out$|[^\\pL\\pM_-]wiping out[^\\pL\\pM_-]|^wiping o
ut[^\\pL\\pM_-]|[^\\pL\\pM_-]wiping out$|^wiping out$|[^\\pL\\pM_-]
wipe off[^\\pL\\pM_-]|^wipe off[^\\pL\\pM_-]|[^\\pL\\pM_-]wipe off$
|^wipe off$|[^\\pL\\pM_-]wipes off[^\\pL\\pM_-]|^wipes off[^\\pL\\p
M_-]|[^\\pL\\pM_-]wipes off$|^wipes off$|[^\\pL\\pM_-]wiped off[^\\
pL\\pM_-]|^wiped off[^\\pL\\pM_-]|[^\\pL\\pM_-]wiped off$|^wiped of
f$|[^\\pL\\pM_-]wiping off[^\\pL\\pM_-]|^wiping off[^\\pL\\pM_-]|[^
\\pL\\pM_-]wiping off$|^wiping off$|[^\\pL\\pM_-]kill[^\\pL\\pM_-]|
^kill[^\\pL\\pM_-]|[^\\pL\\pM_-]kill$|^kill$|[^\\pL\\pM_-]kills[^\\
pL\\pM_-]|^kills[^\\pL\\pM_-]|[^\\pL\\pM_-]kills$|^kills$|[^\\pL\\p
M_-]killed[^\\pL\\pM_-]|^killed[^\\pL\\pM_-]|[^\\pL\\pM_-]killed$|^
killed$|[^\\pL\\pM_-]killing[^\\pL\\pM_-]|^killing[^\\pL\\pM_-]|[^\
\pL\\pM_-]killing$|^killing$|[^\\pL\\pM_-]cause[^\\pL\\pM_-]|^cause
[^\\pL\\pM_-]|[^\\pL\\pM_-]cause$|^cause$|[^\\pL\\pM_-]causes[^\\pL
\\pM_-]|^causes[^\\pL\\pM_-]|[^\\pL\\pM_-]causes$|^causes$|[^\\pL\\
pM_-]causing[^\\pL\\pM_-]|^causing[^\\pL\\pM_-]|[^\\pL\\pM_-]causin
g$|^causing$|[^\\pL\\pM_-]caused[^\\pL\\pM_-]|^caused[^\\pL\\pM_-]|
[^\\pL\\pM_-]caused$|^caused$|[^\\pL\\pM_-]determine[^\\pL\\pM_-]|^
determine[^\\pL\\pM_-]|[^\\pL\\pM_-]determine$|^determine$|[^\\pL\\
pM_-]determines[^\\pL\\pM_-]|^determines[^\\pL\\pM_-]|[^\\pL\\pM_-]
determines$|^determines$|[^\\pL\\pM_-]determining[^\\pL\\pM_-]|^det
ermining[^\\pL\\pM_-]|[^\\pL\\pM_-]determining$|^determining$|[^\\p
L\\pM_-]determined[^\\pL\\pM_-]|^determined[^\\pL\\pM_-]|[^\\pL\\pM
_-]determined$|^determined$|[^\\pL\\pM_-]engender[^\\pL\\pM_-]|^eng
ender[^\\pL\\pM_-]|[^\\pL\\pM_-]engender$|^engender$|[^\\pL\\pM_-]e
ngenders[^\\pL\\pM_-]|^engenders[^\\pL\\pM_-]|[^\\pL\\pM_-]engender
s$|^engenders$|[^\\pL\\pM_-]engendered[^\\pL\\pM_-]|^engendered[^\\
pL\\pM_-]|[^\\pL\\pM_-]engendered$|^engendered$|[^\\pL\\pM_-]engend
ering[^\\pL\\pM_-]|^engendering[^\\pL\\pM_-]|[^\\pL\\pM_-]engenderi
ng$|^engendering$|[^\\pL\\pM_-]entail[^\\pL\\pM_-]|^entail[^\\pL\\p
M_-]|[^\\pL\\pM_-]entail$|^entail$|[^\\pL\\pM_-]entails[^\\pL\\pM_-
]|^entails[^\\pL\\pM_-]|[^\\pL\\pM_-]entails$|^entails$|[^\\pL\\pM_
-]entailed[^\\pL\\pM_-]|^entailed[^\\pL\\pM_-]|[^\\pL\\pM_-]entaile
d$|^entailed$|[^\\pL\\pM_-]ent
ailing[^\\pL\\pM_-]|^entailing[^\\pL\\pM_-]|[^\\pL\\pM_-]entailing$
|^entailing$|[^\\pL\\pM_-]provoke[^\\pL\\pM_-]|^provoke[^\\pL\\pM_-
]|[^\\pL\\pM_-]provoke$|^provoke$|[^\\pL\\pM_-]provokes[^\\pL\\pM_-
]|^provokes[^\\pL\\pM_-]|[^\\pL\\pM_-]provokes$|^provokes$|[^\\pL\\
pM_-]provoked[^\\pL\\pM_-]|^provoked[^\\pL\\pM_-]|[^\\pL\\pM_-]prov
oked$|^provoked$|[^\\pL\\pM_-]provoking[^\\pL\\pM_-]|^provoking[^\\
pL\\pM_-]|[^\\pL\\pM_-]provoking$|^provoking$|[^\\pL\\pM_-]trigger[
^\\pL\\pM_-]|^trigger[^\\pL\\pM_-]|[^\\pL\\pM_-]trigger$|^trigger$|
[^\\pL\\pM_-]triggers[^\\pL\\pM_-]|^triggers[^\\pL\\pM_-]|[^\\pL\\p
M_-]triggers$|^triggers$|[^\\pL\\pM_-]triggered[^\\pL\\pM_-]|^trigg
ered[^\\pL\\pM_-]|[^\\pL\\pM_-]triggered$|^triggered$|[^\\pL\\pM_-]
triggering[^\\pL\\pM_-]|^triggering[^\\pL\\pM_-]|[^\\pL\\pM_-]trigg
ering$|^triggering$|[^\\pL\\pM_-]leads to[^\\pL\\pM_-]|^leads to[^\
\pL\\pM_-]|[^\\pL\\pM_-]leads to$|^leads to$|[^\\pL\\pM_-]lead to[^
\\pL\\pM_-]|^lead to[^\\pL\\pM_-]|[^\\pL\\pM_-]lead to$|^lead to$|[
^\\pL\\pM_-]led to[^\\pL\\pM_-]|^led to[^\\pL\\pM_-]|[^\\pL\\pM_-]l
ed to$|^led to$|[^\\pL\\pM_-]leading to[^\\pL\\pM_-]|^leading to[^\
\pL\\pM_-]|[^\\pL\\pM_-]leading to$|^leading to$|[^\\pL\\pM_-]reaso
n of[^\\pL\\pM_-]|^reason of[^\\pL\\pM_-]|[^\\pL\\pM_-]reason of$|^
reason of$|[^\\pL\\pM_-]result in[^\\pL\\pM_-]|^result in[^\\pL\\pM
_-]|[^\\pL\\pM_-]result in$|^result in$|[^\\pL\\pM_-]results in[^\\
pL\\pM_-]|^results in[^\\pL\\pM_-]|[^\\pL\\pM_-]results in$|^result
s in$|[^\\pL\\pM_-]resulted in[^\\pL\\pM_-]|^resulted in[^\\pL\\pM_
-]|[^\\pL\\pM_-]resulted in$|^resulted in$|[^\\pL\\pM_-]resulting i
n[^\\pL\\pM_-]|^resulting in[^\\pL\\pM_-]|[^\\pL\\pM_-]resulting in
$|^resulting in$|[^\\pL\\pM_-]due to[^\\pL\\pM_-]|^due to[^\\pL\\pM
_-]|[^\\pL\\pM_-]due to$|^due to$|[^\\pL\\pM_-]led by[^\\pL\\pM_-]|
^led by[^\\pL\\pM_-]|[^\\pL\\pM_-]led by$|^led by$|[^\\pL\\pM_-]res
ult from[^\\pL\\pM_-]|^result from[^\\pL\\pM_-]|[^\\pL\\pM_-]result
 from$|^result from$|[^\\pL\\pM_-]results from[^\\pL\\pM_-]|^result
s from[^\\pL\\pM_-]|[^\\pL\\pM_-]results from$|^results from$|[^\\p
L\\pM_-]resulted from[^\\pL\\pM_-]|^resulted from[^\\pL\\pM_-]|[^\\
pL\\pM_-]resulted from$|^resulted from$|[^\\pL\\pM_-]resulting from
[^\\pL\\pM_-]|^resulting from[^\\pL\\pM_-]|[^\\pL\\pM_-]resulting f
rom$|^resulting from$|[^\\pL\\pM_-]stem from[^\\pL\\pM_-]|^stem fro
m[^\\pL\\pM_-]|[^\\pL\\pM_-]stem from$|^stem from$|[^\\pL\\pM_-]ste
ms from[^\\pL\\pM_-]|^stems from[^\\pL\\pM_-]|[^\\pL\\pM_-]stems fr
om$|^stems from$|[^\\pL\\pM_-]stemmed from[^\\pL\\pM_-]|^stemmed fr
om[^\\pL\\pM_-]|[^\\pL\\pM_-]stemmed from$|^stemmed from$|[^\\pL\\p
M_-]stemming from[^\\pL\\pM_-]|^stemming from[^\\pL\\pM_-]|[^\\pL\\
pM_-]stemming from$|^stemming from$|[^\\pL\\pM_-]derive from[^\\pL\
\pM_-]|^derive from[^\\pL\\pM_-]|[^\\pL\\pM_-]derive from$|^derive 
from$|[^\\pL\\pM_-]derives from[^\\pL\\pM_-]|^derives from[^\\pL\\p
M_-]|[^\\pL\\pM_-]derives from$|^derives from$|[^\\pL\\pM_-]derived
 from[^\\pL\\pM_-]|^derived from[^\\pL\\pM_-]|[^\\pL\\pM_-]derived 
from$|^derived from$|[^\\pL\\pM_-]deriving from[^\\pL\\pM_-]|^deriv
ing from[^\\pL\\pM_-]|[^\\pL\\pM_-]deriving from$|^deriving from$|[
^\\pL\\pM_-]originate from[^\\pL\\pM_-]|^originate from[^\\pL\\pM_-
]|[^\\pL\\pM_-]originate from$|^originate from$|[^\\pL\\pM_-]origin
ates from[^\\pL\\pM_-]|^originates from[^\\pL\\pM_-]|[^\\pL\\pM_-]o
riginates from$|^originates from$|[^\\pL\\pM_-]originated from[^\\p
L\\pM_-]|^originated from[^\\pL\\pM_-]|[^\\pL\\pM_-]originated from
$|^originated from$|[^\\pL\\pM_-]originating from[^\\pL\\pM_-]|^ori
ginating from[^\\pL\\pM_-]|[^\\pL\\pM_-]originating from$|^originat
ing from$"

pattern_match_all="[^\\pL\\pM_-]create[^\\pL\\pM_-]|^cre
ate[^\\pL\\pM_-]|[^\\pL\\pM_-]create$|^create$|[^\\pL\\pM_-]creates
[^\\pL\\pM_-]|^creates[^\\pL\\pM_-]|[^\\pL\\pM_-]creates$|^creates
$|[^\\pL\\pM_-]creating[^\\pL\\pM_-]|^creating[^\\pL\\pM_-]|[^\\pL\
\pM_-]creating$|^creating$|[^\\pL\\pM_-]created[^\\pL\\pM_-]|^creat
ed[^\\pL\\pM_-]|[^\\pL\\pM_-]created$|^created$|[^\\pL\\pM_-]produc
e[^\\pL\\pM_-]|^produce[^\\pL\\pM_-]|[^\\pL\\pM_-]produce$|^produce
$|[^\\pL\\pM_-]produces[^\\pL\\pM_-]|^produces[^\\pL\\pM_-]|[^\\pL\
\pM_-]produces$|^produces$|[^\\pL\\pM_-]producing[^\\pL\\pM_-]|^pro
ducing[^\\pL\\pM_-]|[^\\pL\\pM_-]producing$|^producing$|[^\\pL\\pM_
-]produced[^\\pL\\pM_-]|^produced[^\\pL\\pM_-]|[^\\pL\\pM_-]produce
d$|^produced$|[^\\pL\\pM_-]originate[^\\pL\\pM_-]|^originate[^\\pL\
\pM_-]|[^\\pL\\pM_-]originate$|^originate$|[^\\pL\\pM_-]originates[
^\\pL\\pM_-]|^originates[^\\pL\\pM_-]|[^\\pL\\pM_-]originates$|^ori
ginates$|[^\\pL\\pM_-]originating[^\\pL\\pM_-]|^originating[^\\pL\\
pM_-]|[^\\pL\\pM_-]originating$|^originating$|[^\\pL\\pM_-]originat
ed[^\\pL\\pM_-]|^originated[^\\pL\\pM_-]|[^\\pL\\pM_-]originated$|^
originated$|[^\\pL\\pM_-]generate[^\\pL\\pM_-]|^generate[^\\pL\\pM_
-]|[^\\pL\\pM_-]generate$|^generate$|[^\\pL\\pM_-]generates[^\\pL\\
pM_-]|^generates[^\\pL\\pM_-]|[^\\pL\\pM_-]generates$|^generates$|[
^\\pL\\pM_-]generated[^\\pL\\pM_-]|^generated[^\\pL\\pM_-]|[^\\pL\\
pM_-]generated$|^generated$|[^\\pL\\pM_-]generating[^\\pL\\pM_-]|^g
enerating[^\\pL\\pM_-]|[^\\pL\\pM_-]generating$|^generating$|[^\\pL
\\pM_-]make[^\\pL\\pM_-]|^make[^\\pL\\pM_-]|[^\\pL\\pM_-]make$|^mak
e$|[^\\pL\\pM_-]makes[^\\pL\\pM_-]|^makes[^\\pL\\pM_-]|[^\\pL\\pM_-
]makes$|^makes$|[^\\pL\\pM_-]making[^\\pL\\pM_-]|^making[^\\pL\\pM_
-]|[^\\pL\\pM_-]making$|^making$|[^\\pL\\pM_-]made[^\\pL\\pM_-]|^ma
de[^\\pL\\pM_-]|[^\\pL\\pM_-]made$|^made$|[^\\pL\\pM_-]destroy[^\\p
L\\pM_-]|^destroy[^\\pL\\pM_-]|[^\\pL\\pM_-]destroy$|^destroy$|[^\\
pL\\pM_-]destroys[^\\pL\\pM_-]|^destroys[^\\pL\\pM_-]|[^\\pL\\pM_-]
destroys$|^destroys$|[^\\pL\\pM_-]destroyed[^\\pL\\pM_-]|^destroyed
[^\\pL\\pM_-]|[^\\pL\\pM_-]destroyed$|^destroyed$|[^\\pL\\pM_-]dest
roying[^\\pL\\pM_-]|^destroying[^\\pL\\pM_-]|[^\\pL\\pM_-]destroyin
g$|^destroying$|[^\\pL\\pM_-]demolish[^\\pL\\pM_-]|^demolish[^\\pL\
\pM_-]|[^\\pL\\pM_-]demolish$|^demolish$|[^\\pL\\pM_-]demolishes[^\
\pL\\pM_-]|^demolishes[^\\pL\\pM_-]|[^\\pL\\pM_-]demolishes$|^demol
ishes$|[^\\pL\\pM_-]demolished[^\\pL\\pM_-]|^demolished[^\\pL\\pM_-
]|[^\\pL\\pM_-]demolished$|^demolished$|[^\\pL\\pM_-]demolishing[^\
\pL\\pM_-]|^demolishing[^\\pL\\pM_-]|[^\\pL\\pM_-]demolishing$|^dem
olishing$|[^\\pL\\pM_-]annihilate[^\\pL\\pM_-]|^annihilate[^\\pL\\p
M_-]|[^\\pL\\pM_-]annihilate$|^annihilate$|[^\\pL\\pM_-]annihilates
[^\\pL\\pM_-]|^annihilates[^\\pL\\pM_-]|[^\\pL\\pM_-]annihilates$|^
annihilates$|[^\\pL\\pM_-]annihilated[^\\pL\\pM_-]|^annihilated[^\\
pL\\pM_-]|[^\\pL\\pM_-]annihilated$|^annihilated$|[^\\pL\\pM_-]anni
hilating[^\\pL\\pM_-]|^annihilating[^\\pL\\pM_-]|[^\\pL\\pM_-]annih
ilating$|^annihilating$|[^\\pL\\pM_-]obliterate[^\\pL\\pM_-]|^oblit
erate[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterate$|^obliterate$|[^\\pL\\pM
_-]obliterates[^\\pL\\pM_-]|^obliterates[^\\pL\\pM_-]|[^\\pL\\pM_-]
obliterates$|^obliterates$|[^\\pL\\pM_-]obliterated[^\\pL\\pM_-]|^o
bliterated[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterated$|^obliterated$|[^\
\pL\\pM_-]obliterating[^\\pL\\pM_-]|^obliterating[^\\pL\\pM_-]|[^\\
pL\\pM_-]obliterating$|^obliterating$|[^\\pL\\pM_-]cancel[^\\pL\\pM
_-]|^cancel[^\\pL\\pM_-]|[^\\pL\\pM_-]cancel$|^cancel$|[^\\pL\\pM_-
]cancels[^\\pL\\pM_-]|^cancels[^\\pL\\pM_-]|[^\\pL\\pM_-]cancels$|^
cancels$|[^\\pL\\pM_-]cancelled[^\\pL\\pM_-]|^cancelled[^\\pL\\pM_-
]|[^\\pL\\pM_-]cancelled$|^cancelled$|[^\\pL\\pM_-]canceled[^\\pL\\
pM_-]|^canceled[^\\pL\\pM_-]|[^\\pL\\pM_-]canceled$|^canceled$|[^\\
pL\\pM_-]cancelling[^\\pL\\pM_-]|^cancelling[^\\pL\\pM_-]|[^\\pL\\p
M_-]cancelling$|^cancelling$|[^\\pL\\pM_-]canceling[^\\pL\\pM_-]|^c
anceling[^\\pL\\pM_-]|[^\\pL\\pM_-]canceling$|^canceling$|[^\\pL\\p
M_-]eradicate[^\\pL\\pM_-]|^eradicate[^\\pL\\pM_-]|[^\\pL\\pM_-]era
dicate$|^eradicate$|[^\\pL\\pM_-]eradicates[^\\pL\\pM_-]|^eradicate
s[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicates$|^eradicates$|[^\\pL\\pM_-]e
radicated[^\\pL\\pM_-]|^eradicated[^\\pL\\pM_-]|[^\\pL\\pM_-]eradic
ated$|^eradicated$|[^\\pL\\pM_-]eradicating[^\\pL\\pM_-]|^eradicati
ng[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicating$|^eradicating$|[^\\pL\\pM_
-]extirpate[^\\pL\\pM_-]|^extirpate[^\\pL\\pM_-]|[^\\pL\\pM_-]extir
pate$|^extirpate$|[^\\pL\\pM_-]extirpates[^\\pL\\pM_-]|^extirpates[
^\\pL\\pM_-]|[^\\pL\\pM_-]extirpates$|^extirpates$|[^\\pL\\pM_-]ext
irpated[^\\pL\\pM_-]|^extirpated[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpat
ed$|^extirpated$|[^\\pL\\pM_-]extirpating[^\\pL\\pM_-]|^extirpating
[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpating$|^extirpating$|[^\\pL\\pM_-]
eliminate[^\\pL\\pM_-]|^eliminate[^\\pL\\pM_-]|[^\\pL\\pM_-]elimina
te$|^eliminate$|[^\\pL\\pM_-]eliminates[^\\pL\\pM_-]|^eliminates[^\
\pL\\pM_-]|[^\\pL\\pM_-]eliminates$|^eliminates$|[^\\pL\\pM_-]elimi
nated[^\\pL\\pM_-]|^eliminated[^\\pL\\pM_-]|[^\\pL\\pM_-]eliminated
$|^eliminated$|[^\\pL\\pM_-]eliminating[^\\pL\\pM_-]|^eliminating[^
\\pL\\pM_-]|[^\\pL\\pM_-]eliminating$|^eliminating$|[^\\pL\\pM_-]wipe out[^\\pL\\pM_-]|^wipe out[
^\\pL\\pM_-]|[^\\pL\\pM_-]wipe out$|^wipe out$|[^\\pL\\pM_-]wipes o
ut[^\\pL\\pM_-]|^wipes out[^\\pL\\pM_-]|[^\\pL\\pM_-]wipes out$|^wi
pes out$|[^\\pL\\pM_-]wiped out[^\\pL\\pM_-]|^wiped out[^\\pL\\pM_-
]|[^\\pL\\pM_-]wiped out$|^wiped out$|[^\\pL\\pM_-]wiping out[^\\pL
\\pM_-]|^wiping out[^\\pL\\pM_-]|[^\\pL\\pM_-]wiping out$|^wiping o
ut$|[^\\pL\\pM_-]wipe off[^\\pL\\pM_-]|^wipe off[^\\pL\\pM_-]|[^\\p
L\\pM_-]wipe off$|^wipe off$|[^\\pL\\pM_-]wipes off[^\\pL\\pM_-]|^w
ipes off[^\\pL\\pM_-]|[^\\pL\\pM_-]wipes off$|^wipes off$|[^\\pL\\p
M_-]wiped off[^\\pL\\pM_-]|^wiped off[^\\pL\\pM_-]|[^\\pL\\pM_-]wip
ed off$|^wiped off$|[^\\pL\\pM_-]wiping off[^\\pL\\pM_-]|^wiping of
f[^\\pL\\pM_-]|[^\\pL\\pM_-]wiping off$|^wiping off$|[^\\pL\\pM_-]k
ill[^\\pL\\pM_-]|^kill[^\\pL\\pM_-]|[^\\pL\\pM_-]kill$|^kill$|[^\\p
L\\pM_-]kills[^\\pL\\pM_-]|^kills[^\\pL\\pM_-]|[^\\pL\\pM_-]kills$|
^kills$|[^\\pL\\pM_-]killed[^\\pL\\pM_-]|^killed[^\\pL\\pM_-]|[^\\p
L\\pM_-]killed$|^killed$|[^\\pL\\pM_-]killing[^\\pL\\pM_-]|^killing
[^\\pL\\pM_-]|[^\\pL\\pM_-]killing$|^killing$|[^\\pL\\pM_-]cause[^\
\pL\\pM_-]|^cause[^\\pL\\pM_-]|[^\\pL\\pM_-]cause$|^cause$|[^\\pL\\
pM_-]causes[^\\pL\\pM_-]|^causes[^\\pL\\pM_-]|[^\\pL\\pM_-]causes$|
^causes$|[^\\pL\\pM_-]causing[^\\pL\\pM_-]|^causing[^\\pL\\pM_-]|[^
\\pL\\pM_-]causing$|^causing$|[^\\pL\\pM_-]caused[^\\pL\\pM_-]|^cau
sed[^\\pL\\pM_-]|[^\\pL\\pM_-]caused$|^caused$|[^\\pL\\pM_-]determi
ne[^\\pL\\pM_-]|^determine[^\\pL\\pM_-]|[^\\pL\\pM_-]determine$|^de
termine$|[^\\pL\\pM_-]determines[^\\pL\\pM_-]|^determines[^\\pL\\pM
_-]|[^\\pL\\pM_-]determines$|^determines$|[^\\pL\\pM_-]determining[
^\\pL\\pM_-]|^determining[^\\pL\\pM_-]|[^\\pL\\pM_-]determining$|^d
etermining$|[^\\pL\\pM_-]determined[^\\pL\\pM_-]|^determined[^\\pL\
\pM_-]|[^\\pL\\pM_-]determined$|^determined$|[^\\pL\\pM_-]engender[
^\\pL\\pM_-]|^engender[^\\pL\\pM_-]|[^\\pL\\pM_-]engender$|^engende
r$|[^\\pL\\pM_-]engenders[^\\pL\\pM_-]|^engenders[^\\pL\\pM_-]|[^\\
pL\\pM_-]engenders$|^engenders$|[^\\pL\\pM_-]engendered[^\\pL\\pM_-
]|^engendered[^\\pL\\pM_-]|[^\\pL\\pM_-]engendered$|^engendered$|[^
\\pL\\pM_-]engendering[^\\pL\\pM_-]|^engendering[^\\pL\\pM_-]|[^\\p
L\\pM_-]engendering$|^engendering$|[^\\pL\\pM_-]entail[^\\pL\\pM_-]
|^entail[^\\pL\\pM_-]|[^\\pL\\pM_-]entail$|^entail$|[^\\pL\\pM_-]en
tails[^\\pL\\pM_-]|^entails[^\\pL\\pM_-]|[^\\pL\\pM_-]entails$|^ent
ails$|[^\\pL\\pM_-]entailed[^\\pL\\pM_-]|^entailed[^\\pL\\pM_-]|[^\
\pL\\pM_-]entailed$|^entailed$|[^\\pL\\pM_-]entailing[^\\pL\\pM_-]|
^entailing[^\\pL\\pM_-]|[^\\pL\\pM_-]entailing$|^entailing$|[^\\pL\
\pM_-]provoke[^\\pL\\pM_-]|^provoke[^\\pL\\pM_-]|[^\\pL\\pM_-]provo
ke$|^provoke$|[^\\pL\\pM_-]provokes[^\\pL\\pM_-]|^provokes[^\\pL\\p
M_-]|[^\\pL\\pM_-]provokes$|^provokes$|[^\\pL\\pM_-]provoked[^\\pL\
\pM_-]|^provoked[^\\pL\\pM_-]|[^\\pL\\pM_-]provoked$|^provoked$|[^\
\pL\\pM_-]provoking[^\\pL\\pM_-]|^provoking[^\\pL\\pM_-]|[^\\pL\\pM
_-]provoking$|^provoking$|[^\\pL\\pM_-]trigger[^\\pL\\pM_-]|^trigge
r[^\\pL\\pM_-]|[^\\pL\\pM_-]trigger$|^trigger$|[^\\pL\\pM_-]trigger
s[^\\pL\\pM_-]|^triggers[^\\pL\\pM_-]|[^\\pL\\pM_-]triggers$|^trigg
ers$|[^\\pL\\pM_-]triggered[^\\pL\\pM_-]|^triggered[^\\pL\\pM_-]|[^
\\pL\\pM_-]triggered$|^triggered$|[^\\pL\\pM_-]triggering[^\\pL\\pM
_-]|^triggering[^\\pL\\pM_-]|[^\\pL\\pM_-]triggering$|^triggering$|
[^\\pL\\pM_-]leads to[^\\pL\\pM_-]|^leads to[^\\pL\\pM_-]|[^\\pL\\p
M_-]leads to$|^leads to$|[^\\pL\\pM_-]lead to[^\\pL\\pM_-]|^lead to
[^\\pL\\pM_-]|[^\\pL\\pM_-]lead to$|^lead to$|[^\\pL\\pM_-]led to[^
\\pL\\pM_-]|^led to[^\\pL\\pM_-]|[^\\pL\\pM_-]led to$|^led to$|[^\\
pL\\pM_-]leading to[^\\pL\\pM_-]|^leading to[^\\pL\\pM_-]|[^\\pL\\p
M_-]leading to$|^leading to$|[^\\pL\\pM_-]reason of[^\\pL\\pM_-]|^r
eason of[^\\pL\\pM_-]|[^\\pL\\pM_-]reason of$|^reason of$|[^\\pL\\p
M_-]result in[^\\pL\\pM_-]|^result in[^\\pL\\pM_-]|[^\\pL\\pM_-]res
ult in$|^result in$|[^\\pL\\pM_-]results in[^\\pL\\pM_-]|^results i
n[^\\pL\\pM_-]|[^\\pL\\pM_-]results in$|^results in$|[^\\pL\\pM_-]r
esulted in[^\\pL\\pM_-]|^resulted in[^\\pL\\pM_-]|[^\\pL\\pM_-]resu
lted in$|^resulted in$|[^\\pL\\pM_-]resulting in[^\\pL\\pM_-]|^resu
lting in[^\\pL\\pM_-]|[^\\pL\\pM_-]resulting in$|^resulting in$|[^\
\pL\\pM_-]due to[^\\pL\\pM_-]|^due to[^\\pL\\pM_-]|[^\\pL\\pM_-]due
 to$|^due to$|[^\\pL\\pM_-]led by[^\\pL\\pM_-]|^led by[^\\pL\\pM_-]
|[^\\pL\\pM_-]led by$|^led by$|[^\\pL\\pM_-]result from[^\\pL\\pM_-
]|^result from[^\\pL\\pM_-]|[^\\pL\\pM_-]result from$|^result from$
|[^\\pL\\pM_-]results from[^\\pL\\pM_-]|^results from[^\\pL\\pM_-]|
[^\\pL\\pM_-]results from$|^results from$|[^\\pL\\pM_-]resulted fro
m[^\\pL\\pM_-]|^resulted from[^\\pL\\pM_-]|[^\\pL\\pM_-]resulted fr
om$|^resulted from$|[^\\pL\\pM_-]resulting from[^\\pL\\pM_-]|^resul
ting from[^\\pL\\pM_-]|[^\\pL\\pM_-]resulting from$|^resulting from
$|[^\\pL\\pM_-]stem from[^\\pL\\pM_-]|^stem from[^\\pL\\pM_-]|[^\\p
L\\pM_-]stem from$|^stem from$|[^\\pL\\pM_-]stems from[^\\pL\\pM_-]
|^stems from[^\\pL\\pM_-]|[^\\pL\\pM_-]stems from$|^stems from$|[^\
\pL\\pM_-]stemmed from[^\\pL\\pM_-]|^stemmed from[^\\pL\\pM_-]|[^\\
pL\\pM_-]stemmed from$|^stemmed from$|[^\\pL\\pM_-]stemming from[^\
\pL\\pM_-]|^stemming from[^\\pL\\pM_-]|[^\\pL\\pM_-]stemming from$|
^stemming from$|[^\\pL\\pM_-]derive from[^\\pL\\pM_-]|^derive from[^\\pL\\pM_-]|[^\\pL\\pM_-]der
ive from$|^derive from$|[^\\pL\\pM_-]derives from[^\\pL\\pM_-]|^der
ives from[^\\pL\\pM_-]|[^\\pL\\pM_-]derives from$|^derives from$|[^
\\pL\\pM_-]derived from[^\\pL\\pM_-]|^derived from[^\\pL\\pM_-]|[^\
\pL\\pM_-]derived from$|^derived from$|[^\\pL\\pM_-]deriving from[^
\\pL\\pM_-]|^deriving from[^\\pL\\pM_-]|[^\\pL\\pM_-]deriving from$
|^deriving from$|[^\\pL\\pM_-]originate from[^\\pL\\pM_-]|^originat
e from[^\\pL\\pM_-]|[^\\pL\\pM_-]originate from$|^originate from$|[
^\\pL\\pM_-]originates from[^\\pL\\pM_-]|^originates from[^\\pL\\pM
_-]|[^\\pL\\pM_-]originates from$|^originates from$|[^\\pL\\pM_-]or
iginated from[^\\pL\\pM_-]|^originated from[^\\pL\\pM_-]|[^\\pL\\pM
_-]originated from$|^originated from$|[^\\pL\\pM_-]originating from
[^\\pL\\pM_-]|^originating from[^\\pL\\pM_-]|[^\\pL\\pM_-]originati
ng from$|^originating from$|[^\\pL\\pM_-]then[^\\pL\\pM_-]|^then[^\
\pL\\pM_-]|[^\\pL\\pM_-]then$|^then$"

that_passive_end_regex="(?<effect>[^:;,!]{2,})(?<connector> that | which |[,]{1}which ){1}(?<ca
use>[^:;,!]{2,})(?<rel_operator>create|creates|creating|created|pro
duce|produces|producing|produced|originate|originates|originating|o
riginated|generate|generates|generated|generating|make|makes|making
|made|destroy|destroys|destroyed|destroying|demolish|demolishes|dem
olished|demolishing|annihilate|annihilates|annihilated|annihilating
|obliterate|obliterates|obliterated|obliterating|cancel|cancels|can
celled|canceled|cancelling|canceling|eradicate|eradicates|eradicate
d|eradicating|extirpate|extirpates|extirpated|extirpating|eliminate
|eliminates|eliminated|eliminating|wipe out|wipes out|wiped out|wip
ing out|wipe off|wipes off|wiped off|wiping off|kill|kills|killed|k
illing|cause|causes|causing|caused|determine|determines|determining
|determined|engender|engenders|engendered|engendering|entail|entail
s|entailed|entailing|provoke|provokes|provoked|provoking|trigger|tr
iggers|triggered|triggering){1}(?<effect_end> in [^:;,!]{2,}| on [^
:;,!]{2,}| since [^:;,!]{2,}| at [^:;,!]{2,}| during [^:;,!]{2,}| t
o [^:;,!]{2,}| for [^:;,!]{2,}| while [^:;,!]{2,}| throughout [^:;,
!]{2,}| all-over [^:;,!]{2,}| all over [^:;,!]{2,}| inside [^:;,!]{
2,}|  outside [^:;,!]{2,}| everywhere [^:;,!]{2,}){0,}[[:punct:]]{0
,}"

creation_verbs_regex_match_all="[^\\pL\\pM_-]create[^\\pL\\pM_
-]|^create[^\\pL\\pM_-]|[^\\pL\\pM_-]create$|^create$|[^\\pL\\pM_-]
creates[^\\pL\\pM_-]|^creates[^\\pL\\pM_-]|[^\\pL\\pM_-]creates$|^c
reates$|[^\\pL\\pM_-]creating[^\\pL\\pM_-]|^creating[^\\pL\\pM_-]|[
^\\pL\\pM_-]creating$|^creating$|[^\\pL\\pM_-]created[^\\pL\\pM_-]|
^created[^\\pL\\pM_-]|[^\\pL\\pM_-]created$|^created$|[^\\pL\\pM_-]
produce[^\\pL\\pM_-]|^produce[^\\pL\\pM_-]|[^\\pL\\pM_-]produce$|^p
roduce$|[^\\pL\\pM_-]produces[^\\pL\\pM_-]|^produces[^\\pL\\pM_-]|[
^\\pL\\pM_-]produces$|^produces$|[^\\pL\\pM_-]producing[^\\pL\\pM_-
]|^producing[^\\pL\\pM_-]|[^\\pL\\pM_-]producing$|^producing$|[^\\p
L\\pM_-]produced[^\\pL\\pM_-]|^produced[^\\pL\\pM_-]|[^\\pL\\pM_-]p
roduced$|^produced$|[^\\pL\\pM_-]originate[^\\pL\\pM_-]|^originate[
^\\pL\\pM_-]|[^\\pL\\pM_-]originate$|^originate$|[^\\pL\\pM_-]origi
nates[^\\pL\\pM_-]|^originates[^\\pL\\pM_-]|[^\\pL\\pM_-]originates
$|^originates$|[^\\pL\\pM_-]originating[^\\pL\\pM_-]|^originating[^
\\pL\\pM_-]|[^\\pL\\pM_-]originating$|^originating$|[^\\pL\\pM_-]or
iginated[^\\pL\\pM_-]|^originated[^\\pL\\pM_-]|[^\\pL\\pM_-]origina
ted$|^originated$|[^\\pL\\pM_-]generate[^\\pL\\pM_-]|^generate[^\\p
L\\pM_-]|[^\\pL\\pM_-]generate$|^generate$|[^\\pL\\pM_-]generates[^
\\pL\\pM_-]|^generates[^\\pL\\pM_-]|[^\\pL\\pM_-]generates$|^genera
tes$|[^\\pL\\pM_-]generated[^\\pL\\pM_-]|^generated[^\\pL\\pM_-]|[^
\\pL\\pM_-]generated$|^generated$|[^\\pL\\pM_-]generating[^\\pL\\pM
_-]|^generating[^\\pL\\pM_-]|[^\\pL\\pM_-]generating$|^generating$|
[^\\pL\\pM_-]make[^\\pL\\pM_-]|^make[^\\pL\\pM_-]|[^\\pL\\pM_-]make
$|^make$|[^\\pL\\pM_-]makes[^\\pL\\pM_-]|^makes[^\\pL\\pM_-]|[^\\pL
\\pM_-]makes$|^makes$|[^\\pL\\pM_-]making[^\\pL\\pM_-]|^making[^\\p
L\\pM_-]|[^\\pL\\pM_-]making$|^making$|[^\\pL\\pM_-]made[^\\pL\\pM_
-]|^made[^\\pL\\pM_-]|[^\\pL\\pM_-]made$|^made$"

destruction_verbs_regex_match_all="[^\\pL\\pM_-]destroy[^\\pL\\pM_-]|^destroy[^\\pL\
\pM_-]|[^\\pL\\pM_-]destroy$|^destroy$|[^\\pL\\pM_-]destroys[^\\pL\
\pM_-]|^destroys[^\\pL\\pM_-]|[^\\pL\\pM_-]destroys$|^destroys$|[^\
\pL\\pM_-]destroyed[^\\pL\\pM_-]|^destroyed[^\\pL\\pM_-]|[^\\pL\\pM
_-]destroyed$|^destroyed$|[^\\pL\\pM_-]destroying[^\\pL\\pM_-]|^des
troying[^\\pL\\pM_-]|[^\\pL\\pM_-]destroying$|^destroying$|[^\\pL\\
pM_-]demolish[^\\pL\\pM_-]|^demolish[^\\pL\\pM_-]|[^\\pL\\pM_-]demo
lish$|^demolish$|[^\\pL\\pM_-]demolishes[^\\pL\\pM_-]|^demolishes[^
\\pL\\pM_-]|[^\\pL\\pM_-]demolishes$|^demolishes$|[^\\pL\\pM_-]demo
lished[^\\pL\\pM_-]|^demolished[^\\pL\\pM_-]|[^\\pL\\pM_-]demolishe
d$|^demolished$|[^\\pL\\pM_-]demolishing[^\\pL\\pM_-]|^demolishing[
^\\pL\\pM_-]|[^\\pL\\pM_-]demolishing$|^demolishing$|[^\\pL\\pM_-]a
nnihilate[^\\pL\\pM_-]|^annihilate[^\\pL\\pM_-]|[^\\pL\\pM_-]annihi
late$|^annihilate$|[^\\pL\\pM_-]annihilates[^\\pL\\pM_-]|^annihilat
es[^\\pL\\pM_-]|[^\\pL\\pM_-]annihilates$|^annihilates$|[^\\pL\\pM_
-]annihilated[^\\pL\\pM_-]|^annihilated[^\\pL\\pM_-]|[^\\pL\\pM_-]a
nnihilated$|^annihilated$|[^\\pL\\pM_-]annihilating[^\\pL\\pM_-]|^a
nnihilating[^\\pL\\pM_-]|[^\\pL\\pM_-]annihilating$|^annihilating$|
[^\\pL\\pM_-]obliterate[^\\pL\\pM_-]|^obliterate[^\\pL\\pM_-]|[^\\p
L\\pM_-]obliterate$|^obliterate$|[^\\pL\\pM_-]obliterates[^\\pL\\pM
_-]|^obliterates[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterates$|^obliterate
s$|[^\\pL\\pM_-]obliterated[^\\pL\\pM_-]|^obliterated[^\\pL\\pM_-]|
[^\\pL\\pM_-]obliterated$|^obliterated$|[^\\pL\\pM_-]obliterating[^
\\pL\\pM_-]|^obliterating[^\\pL\\pM_-]|[^\\pL\\pM_-]obliterating$|^
obliterating$|[^\\pL\\pM_-]cancel[^\\pL\\pM_-]|^cancel[^\\pL\\pM_-]
|[^\\pL\\pM_-]cancel$|^cancel$|[^\\pL\\pM_-]cancels[^\\pL\\pM_-]|^c
ancels[^\\pL\\pM_-]|[^\\pL\\pM_-]cancels$|^cancels$|[^\\pL\\pM_-]ca
ncelled[^\\pL\\pM_-]|^cancelled[^\\pL\\pM_-]|[^\\pL\\pM_-]cancelled
$|^cancelled$|[^\\pL\\pM_-]canceled[^\\pL\\pM_-]|^canceled[^\\pL\\p
M_-]|[^\\pL\\pM_-]canceled$|^canceled$|[^\\pL\\pM_-]cancelling[^\\p
L\\pM_-]|^cancelling[^\\pL\\pM_-]|[^\\pL\\pM_-]cancelling$|^cancell
ing$|[^\\pL\\pM_-]canceling[^\\pL\\pM_-]|^canceling[^\\pL\\pM_-]|[^
\\pL\\pM_-]canceling$|^canceling$|[^\\pL\\pM_-]eradicate[^\\pL\\pM_
-]|^eradicate[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicate$|^eradicate$|[^\\
pL\\pM_-]eradicates[^\\pL\\pM_-]|^eradicates[^\\pL\\pM_-]|[^\\pL\\p
M_-]eradicates$|^eradicates$|[^\\pL\\pM_-]eradicated[^\\pL\\pM_-]|^
eradicated[^\\pL\\pM_-]|[^\\pL\\pM_-]eradicated$|^eradicated$|[^\\p
L\\pM_-]eradicating[^\\pL\\pM_-]|^eradicating[^\\pL\\pM_-]|[^\\pL\\
pM_-]eradicating$|^eradicating$|[^\\pL\\pM_-]extirpate[^\\pL\\pM_-]
|^extirpate[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpate$|^extirpate$|[^\\pL
\\pM_-]extirpates[^\\pL\\pM_-]|^extirpates[^\\pL\\pM_-]|[^\\pL\\pM_
-]extirpates$|^extirpates$|[^\\pL\\pM_-]extirpated[^\\pL\\pM_-]|^ex
tirpated[^\\pL\\pM_-]|[^\\pL\\pM_-]extirpated$|^extirpated$|[^\\pL\
\pM_-]extirpating[^\\pL\\pM_-]|^extirpating[^\\pL\\pM_-]|[^\\pL\\pM
_-]extirpating$|^extirpating$|[^\\pL\\pM_-]eliminate[^\\pL\\pM_-]|^
eliminate[^\\pL\\pM_-]|[^\\pL\\pM_-]eliminate$|^eliminate$|[^\\pL\\
pM_-]eliminates[^\\pL\\pM_-]|^eliminates[^\\pL\\pM_-]|[^\\pL\\pM_-]
eliminates$|^eliminates$|[^\\pL\\pM_-]eliminated[^\\pL\\pM_-]|^elim
inated[^\\pL\\pM_-]|[^\\pL\\pM_-]eliminated$|^eliminated$|[^\\pL\\p
M_-]eliminating[^\\pL\\pM_-]|^eliminating[^\\pL\\pM_-]|[^\\pL\\pM_-
]eliminating$|^eliminating$|[^\\pL\\pM_-]wipe out[^\\pL\\pM_-]|^wip
e out[^\\pL\\pM_-]|[^\\pL\\pM_-]wipe out$|^wipe out$|[^\\pL\\pM_-]w
ipes out[^\\pL\\pM_-]|^wipes out[^\\pL\\pM_-]|[^\\pL\\pM_-]wipes ou
t$|^wipes out$|[^\\pL\\pM_-]wiped out[^\\pL\\pM_-]|^wiped out[^\\pL
\\pM_-]|[^\\pL\\pM_-]wiped out$|^wiped out$|[^\\pL\\pM_-]wiping out
[^\\pL\\pM_-]|^wiping out[^\\pL\\pM_-]|[^\\pL\\pM_-]wiping out$|^wi
ping out$|[^\\pL\\pM_-]wipe off[^\\pL\\pM_-]|^wipe off[^\\pL\\pM_-]
|[^\\pL\\pM_-]wipe off$|^wipe off$|[^\\pL\\pM_-]wipes off[^\\pL\\pM
_-]|^wipes off[^\\pL\\pM_-]|[^\\pL\\pM_-]wipes off$|^wipes off$|[^\
\pL\\pM_-]wiped off[^\\pL\\pM_-]|^wiped off[^\\pL\\pM_-]|[^\\pL\\pM
_-]wiped off$|^wiped off$|[^\\pL\\pM_-]wiping off[^\\pL\\pM_-]|^wip
ing off[^\\pL\\pM_-]|[^\\pL\\pM_-]wiping off$|^wiping off$|[^\\pL\\
pM_-]kill[^\\pL\\pM_-]|^kill[^\\pL\\pM_-]|[^\\pL\\pM_-]kill$|^kill$
|[^\\pL\\pM_-]kills[^\\pL\\pM_-]|^kills[^\\pL\\pM_-]|[^\\pL\\pM_-]k
ills$|^kills$|[^\\pL\\pM_-]killed[^\\pL\\pM_-]|^killed[^\\pL\\pM_-]
|[^\\pL\\pM_-]killed$|^killed$|[^\\pL\\pM_-]killing[^\\pL\\pM_-]|^k
illing[^\\pL\\pM_-]|[^\\pL\\pM_-]killing$|^killing$"

cause_verbs_regex_match_all="[^\\pL\\pM_-]cause[^\\pL\\pM_-]|^cause[^\\pL\\pM_-]
|[^\\pL\\pM_-]cause$|^cause$|[^\\pL\\pM_-]causes[^\\pL\\pM_-]|^caus
es[^\\pL\\pM_-]|[^\\pL\\pM_-]causes$|^causes$|[^\\pL\\pM_-]causing[
^\\pL\\pM_-]|^causing[^\\pL\\pM_-]|[^\\pL\\pM_-]causing$|^causing$|
[^\\pL\\pM_-]caused[^\\pL\\pM_-]|^caused[^\\pL\\pM_-]|[^\\pL\\pM_-]
caused$|^caused$|[^\\pL\\pM_-]determine[^\\pL\\pM_-]|^determine[^\\
pL\\pM_-]|[^\\pL\\pM_-]determine$|^determine$|[^\\pL\\pM_-]determin
es[^\\pL\\pM_-]|^determines[^\\pL\\pM_-]|[^\\pL\\pM_-]determines$|^
determines$|[^\\pL\\pM_-]determining[^\\pL\\pM_-]|^determining[^\\p
L\\pM_-]|[^\\pL\\pM_-]determining$|^determining$|[^\\pL\\pM_-]deter
mined[^\\pL\\pM_-]|^determined[^\\pL\\pM_-]|[^\\pL\\pM_-]determined
$|^determined$|[^\\pL\\pM_-]engender[^\\pL\\pM_-]|^engender[^\\pL\\
pM_-]|[^\\pL\\pM_-]engender$|^engender$|[^\\pL\\pM_-]engenders[^\\p
L\\pM_-]|^engenders[^\\pL\\pM_-]|[^\\pL\\pM_-]engenders$|^engenders
$|[^\\pL\\pM_-]engendered[^\\pL\\pM_-]|^engendered[^\\pL\\pM_-]|[^\
\pL\\pM_-]engendered$|^engendered$|[^\\pL\\pM_-]engendering[^\\pL\\
pM_-]|^engendering[^\\pL\\pM_-]|[^\\pL\\pM_-]engendering$|^engender
ing$|[^\\pL\\pM_-]entail[^\\pL\\pM_-]|^entail[^\\pL\\pM_-]|[^\\pL\\
pM_-]entail$|^entail$|[^\\pL\\pM_-]entails[^\\pL\\pM_-]|^entails[^\
\pL\\pM_-]|[^\\pL\\pM_-]entails$|^entails$|[^\\pL\\pM_-]entailed[^\
\pL\\pM_-]|^entailed[^\\pL\\pM_-]|[^\\pL\\pM_-]entailed$|^entailed$
|[^\\pL\\pM_-]entailing[^\\pL\\pM_-]|^entailing[^\\pL\\pM_-]|[^\\pL
\\pM_-]entailing$|^entailing$|[^\\pL\\pM_-]provoke[^\\pL\\pM_-]|^pr
ovoke[^\\pL\\pM_-]|[^\\pL\\pM_-]provoke$|^provoke$|[^\\pL\\pM_-]pro
vokes[^\\pL\\pM_-]|^provokes[^\\pL\\pM_-]|[^\\pL\\pM_-]provokes$|^p
rovokes$|[^\\pL\\pM_-]provoked[^\\pL\\pM_-]|^provoked[^\\pL\\pM_-]|
[^\\pL\\pM_-]provoked$|^provoked$|[^\\pL\\pM_-]provoking[^\\pL\\pM_
-]|^provoking[^\\pL\\pM_-]|[^\\pL\\pM_-]provoking$|^provoking$|[^\\
pL\\pM_-]trigger[^\\pL\\pM_-]|^trigger[^\\pL\\pM_-]|[^\\pL\\pM_-]tr
igger$|^trigger$|[^\\pL\\pM_-]triggers[^\\pL\\pM_-]|^triggers[^\\pL
\\pM_-]|[^\\pL\\pM_-]triggers$|^triggers$|[^\\pL\\pM_-]triggered[^\
\pL\\pM_-]|^triggered[^\\pL\\pM_-]|[^\\pL\\pM_-]triggered$|^trigger
ed$|[^\\pL\\pM_-]triggering[^\\pL\\pM_-]|^triggering[^\\pL\\pM_-]|[
^\\pL\\pM_-]triggering$|^triggering$|[^\\pL\\pM_-]leads to[^\\pL\\p
M_-]|^leads to[^\\pL\\pM_-]|[^\\pL\\pM_-]leads to$|^leads to$|[^\\p
L\\pM_-]lead to[^\\pL\\pM_-]|^lead to[^\\pL\\pM_-]|[^\\pL\\pM_-]lea
d to$|^lead to$|[^\\pL\\pM_-]led to[^\\pL\\pM_-]|^led to[^\\pL\\pM_
-]|[^\\pL\\pM_-]led to$|^led to$|[^\\pL\\pM_-]leading to[^\\pL\\pM_
-]|^leading to[^\\pL\\pM_-]|[^\\pL\\pM_-]leading to$|^leading to$|[
^\\pL\\pM_-]reason of[^\\pL\\pM_-]|^reason of[^\\pL\\pM_-]|[^\\pL\\
pM_-]reason of$|^reason of$|[^\\pL\\pM_-]result in[^\\pL\\pM_-]|^re
sult in[^\\pL\\pM_-]|[^\\pL\\pM_-]result in$|^result in$|[^\\pL\\pM
_-]results in[^\\pL\\pM_-]|^results in[^\\pL\\pM_-]|[^\\pL\\pM_-]re
sults in$|^results in$|[^\\pL\\pM_-]resulted in[^\\pL\\pM_-]|^resul
ted in[^\\pL\\pM_-]|[^\\pL\\pM_-]resulted in$|^resulted in$|[^\\pL\
\pM_-]resulting in[^\\pL\\pM_-]|^resulting in[^\\pL\\pM_-]|[^\\pL\\
pM_-]resulting in$|^resulting in$|[^\\pL\\pM_-]due to[^\\pL\\pM_-]|
^due to[^\\pL\\pM_-]|[^\\pL\\pM_-]due to$|^due to$|[^\\pL\\pM_-]led
 by[^\\pL\\pM_-]|^led by[^\\pL\\pM_-]|[^\\pL\\pM_-]led by$|^led by$
|[^\\pL\\pM_-]result from[^\\pL\\pM_-]|^result from[^\\pL\\pM_-]|[^
\\pL\\pM_-]result from$|^result from$|[^\\pL\\pM_-]results from[^\\
pL\\pM_-]|^results from[^\\pL\\pM_-]|[^\\pL\\pM_-]results from$|^re
sults from$|[^\\pL\\pM_-]resulted from[^\\pL\\pM_-]|^resulted from[
^\\pL\\pM_-]|[^\\pL\\pM_-]resulted from$|^resulted from$|[^\\pL\\pM
_-]resulting from[^\\pL\\pM_-]|^resulting from[^\\pL\\pM_-]|[^\\pL\
\pM_-]resulting from$|^resulting from$|[^\\pL\\pM_-]stem from[^\\pL
\\pM_-]|^stem from[^\\pL\\pM_-]|[^\\pL\\pM_-]stem from$|^stem from$
|[^\\pL\\pM_-]stems from[^\\pL\\pM_-]|^stems from[^\\pL\\pM_-]|[^\\
pL\\pM_-]stems from$|^stems from$|[^\\pL\\pM_-]stemmed from[^\\pL\\
pM_-]|^stemmed from[^\\pL\\pM_-]|[^\\pL\\pM_-]stemmed from$|^stemme
d from$|[^\\pL\\pM_-]stemming from[^\\pL\\pM_-]|^stemming from[^\\p
L\\pM_-]|[^\\pL\\pM_-]stemming from$|^stemming from$|[^\\pL\\pM_-]d
erive from[^\\pL\\pM_-]|^derive from[^\\pL\\pM_-]|[^\\pL\\pM_-]deri
ve from$|^derive from$|[^\\pL\\pM_-]derives from[^\\pL\\pM_-]|^deri
ves from[^\\pL\\pM_-]|[^\\pL\\pM_-]derives from$|^derives from$|[^\
\pL\\pM_-]derived from[^\\pL\\pM_-]|^derived from[^\\pL\\pM_-]|[^\\
pL\\pM_-]derived from$|^derived from$|[^\\pL\\pM_-]deriving from[^\
\pL\\pM_-]|^deriving from[^\\pL\\pM_-]|[^\\pL\\pM_-]deriving from$|
^deriving from$|[^\\pL\\pM_-]originate from[^\\pL\\pM_-]|^originate
 from[^\\pL\\pM_-]|[^\\pL\\pM_-]originate from$|^originate from$|[^
\\pL\\pM_-]originates from[^\\pL\\pM_-]|^originates from[^\\pL\\pM_
-]|[^\\pL\\pM_-]originates from$|^originates from$|[^\\pL\\pM_-]ori
ginated from[^\\pL\\pM_-]|^originated from[^\\pL\\pM_-]|[^\\pL\\pM_
-]originated from$|^originated from$|[^\\pL\\pM_-]originating from[
^\\pL\\pM_-]|^originating from[^\\pL\\pM_-]|[^\\pL\\pM_-]originatin
g from$|^originating from$"

modals_verbs_regex = "(?<![\\pL\\pM_-])(had ([a-z]{4,} ){1}had to)$|
(?<![\\pL\\pM_-])(do([a-z]{4,} ){1}have to)$|(?<![\\pL\\pM_-])
(does ([a-z]{4,} ){1}have to)$|(?<![\\pL\
\pM_-])(having ([a-z]{4,} ){1}to)$|(?<![\\pL\\pM_-])(did ([a-z]{4,}
 ){1}have to)$|(?<![\\pL\\pM_-])(were ([a-z]{4,} ){1}having to)$|(?
<![\\pL\\pM_-])(will ([a-z]{4,} ){1}have to)$|(?<![\\pL\\pM_-])(hav
e ([a-z]{4,} ){1}had to)$|(?<![\\pL\\pM_-])(has ([a-z]{4,} ){1}had 
to)$|(?<![\\pL\\pM_-])(have ([a-z]{4,} ){1}been having to)$|(?<![\\
pL\\pM_-])(had ([a-z]{4,} ){1}been having to)$|(?<![\\pL\\pM_-])(wi
ll ([a-z]{4,} ){1}have had to)$|(?<![\\pL\\pM_-])(would ([a-z]{4,} 
){1}have to)$|(?<![\\pL\\pM_-])(would ([a-z]{4,} ){1}have had to)$|
(?<![\\pL\\pM_-])(do ([a-z]{4,} ){1}have to)$|(?<![\\pL\\pM_-])(doe
s ([a-z]{4,} ){1}have to)$|(?<![\\pL\\pM_-])(are ([a-z]{4,} ){1}hav
ing to)$|(?<![\\pL\\pM_-])(is ([a-z]{4,} ){1}having to)$|(?<![\\pL\
\pM_-])(did ([a-z]{4,} ){1}have to)$|(?<![\\pL\\pM_-])(was ([a-z]{4
,} ){1}having to)$|(?<![\\pL\\pM_-])(were ([a-z]{4,} ){1}having to)
$|(?<![\\pL\\pM_-])(ought ([a-z]{4,} ){1}to)$|(?<![\\pL\\pM_-])(had
 had to)$|(?<![\\pL\\pM_-])(do have to)$|(?<![\\pL\\pM_-])(does hav
e to)$|(?<![\\pL\\pM_-])(having to)$|(?<![\\pL\\pM_-])(did have to)
$|(?<![\\pL\\pM_-])(were having to)$|(?<![\\pL\\pM_-])(will have to
)$|(?<![\\pL\\pM_-])(have had to)$|(?<![\\pL\\pM_-])(has had to)$|(
?<![\\pL\\pM_-])(have been having to)$|(?<![\\pL\\pM_-])(had been h
aving to)$|(?<![\\pL\\pM_-])(will have had to)$|(?<![\\pL\\pM_-])(w
ould have to)$|(?<![\\pL\\pM_-])(would have had to)$|(?<![\\pL\\pM_
-])(do have to)$|(?<![\\pL\\pM_-])(does have to)$|(?<![\\pL\\pM_-])
(are having to)$|(?<![\\pL\\pM_-])(is having to)$|(?<![\\pL\\pM_-])
(did have to)$|(?<![\\pL\\pM_-])(was having to)$|(?<![\\pL\\pM_-])(
were having to)$|(?<![\\pL\\pM_-])(have)$|(?<![\\pL\\pM_-])(had)$|(
?<![\\pL\\pM_-])(has)$|(?<![\\pL\\pM_-])(is)$|(?<![\\pL\\pM_-])(are
)$|(?<![\\pL\\pM_-])(am)$|(?<![\\pL\\pM_-])(was)$|(?<![\\pL\\pM_-])
(were)$|(?<![\\pL\\pM_-])(will)$|(?<![\\pL\\pM_-])(could)$|(?<![\\p
L\\pM_-])(would)$|(?<![\\pL\\pM_-])(should)$|(?<![\\pL\\pM_-])(may)
$|(?<![\\pL\\pM_-])(can)$|(?<![\\pL\\pM_-])(might)$|(?<![\\pL\\pM_-
])(must)$|(?<![\\pL\\pM_-])(shall)$|(?<![\\pL\\pM_-])(ought to)$"


negators_modals_verbs_regex="(?<![\\pL\\pM_-])(had not had to)$|(?
<![\\pL\\pM_-])(do not have to)$|(?<![\\pL\\pM_-])(does not have to
)$|(?<![\\pL\\pM_-])(not having to)$|(?<![\\pL\\pM_-])(did not have
 to)$|(?<![\\pL\\pM_-])(were not having to)$|(?<![\\pL\\pM_-])(will
 not have to)$|(?<![\\pL\\pM_-])(have not had to)$|(?<![\\pL\\pM_-]
)(has not had to)$|(?<![\\pL\\pM_-])(have not been having to)$|(?<!
[\\pL\\pM_-])(had not been having to)$|(?<![\\pL\\pM_-])(will not h
ave had to)$|(?<![\\pL\\pM_-])(would not have to)$|(?<![\\pL\\pM_-]
)(would not have had to)$|(?<![\\pL\\pM_-])(don't have to)$|(?<![\\
pL\\pM_-])(doesn't have to)$|(?<![\\pL\\pM_-])(aren't having to)$|(
?<![\\pL\\pM_-])(isn't having to)$|(?<![\\pL\\pM_-])(didn't have to
)$|(?<![\\pL\\pM_-])(wasn't having to)$|(?<![\\pL\\pM_-])(weren't h
aving to)$|(?<![\\pL\\pM_-])(won't have to)$|(?<![\\pL\\pM_-])(have
n't had to)$|(?<![\\pL\\pM_-])(hasn't had to)$|(?<![\\pL\\pM_-])(ha
ven't been having to)$|(?<![\\pL\\pM_-])(hadn't had to)$|(?<![\\pL\
\pM_-])(hadn't been having to)$|(?<![\\pL\\pM_-])(won't have had to
)$|(?<![\\pL\\pM_-])(wouldn't have to)$|(?<![\\pL\\pM_-])(wouldn't 
have had to)$|(?<![\\pL\\pM_-])(shouldn't have to)$|(?<![\\pL\\pM_-
])(shouldn't have had to)$|(?<![\\pL\\pM_-])(should not have to)$|(
?<![\\pL\\pM_-])(should not have had to)$|(?<![\\pL\\pM_-])(may not
 have to)$|(?<![\\pL\\pM_-])(may not have had to)$|(?<![\\pL\\pM_-]
)(not having to)$|(?<![\\pL\\pM_-])(have not)$|(?<![\\pL\\pM_-])(ha
ven't)$|(?<![\\pL\\pM_-])(had not)$|(?<![\\pL\\pM_-])(hadn't)$|(?<!
[\\pL\\pM_-])(hasn't)$|(?<![\\pL\\pM_-])(isn't)$|(?<![\\pL\\pM_-])(
aren't)$|(?<![\\pL\\pM_-])(is not)$|(?<![\\pL\\pM_-])(am not)$|(?<!
[\\pL\\pM_-])(are not)$|(?<![\\pL\\pM_-])(was not)$|(?<![\\pL\\pM_-
])(wasn't)$|(?<![\\pL\\pM_-])(were not)$|(?<![\\pL\\pM_-])(weren't)
$|(?<![\\pL\\pM_-])(will not)$|(?<![\\pL\\pM_-])(won't)$|(?<![\\pL\
\pM_-])(wont)$|(?<![\\pL\\pM_-])(doesn't)$|(?<![\\pL\\pM_-])(don't)
$|(?<![\\pL\\pM_-])(dont)$|(?<![\\pL\\pM_-])(did't)$|(?<![\\pL\\pM_
-])(wouldn't)$|(?<![\\pL\\pM_-])(shan't)$|(?<![\\pL\\pM_-])(shouldn
't)$|(?<![\\pL\\pM_-])(could not)$|(?<![\\pL\\pM_-])(couldn't)$|(?<
![\\pL\\pM_-])(would not)$|(?<![\\pL\\pM_-])(wouldn't)$|(?<![\\pL\\
pM_-])(shouldn't)$|(?<![\\pL\\pM_-])(should not)$|(?<![\\pL\\pM_-])
(may not)$|(?<![\\pL\\pM_-])(can't)$|(?<![\\pL\\pM_-])(cannot)$|(?<
![\\pL\\pM_-])(couldn't)$|(?<![\\pL\\pM_-])(might not)$|(?<![\\pL\\
pM_-])(mustn't)$|(?<![\\pL\\pM_-])(must not)$|(?<![\\pL\\pM_-])(sha
ll not)$|(?<![\\pL\\pM_-])(ought not to)$|(?<![\\pL\\pM_-])(not)$|(
?<![\\pL\\pM_-])(other than)$"
#'

RegEx= function(x){
  paste(
    paste("(?<![\\pL\\pM_-])(",
          x,
          ")(?![\\pL\\pM_-])",
          sep = ""),sep="|",collapse = "|"
  )
  
relation_extractor = function(y,
                        all_at_end_=all_at_end,
                        pattern_ = patterns,
                        passive_pattern_ = passive_pattern,
                        pattern_match_ = pattern_match,
                        pattern_match_all_ = pattern_match_all,
                        that_passive_end_regex_ = that_passive_end_regex,
                        creation_verbs_regex_match_all_= creation_verbs_regex_match_all,
                        destruction_verbs_regex_match_all_=destruction_verbs_regex_match_all,
                        cause_verbs_regex_match_all_=cause_verbs_regex_match_all,
                        modals_verbs_regex_ = modals_verbs_regex,
                        negators_modals_verbs_regex_ =negators_modals_verbs_regex,
                        consider_passive = T,
                        consider_end_form = T) {

  
  if(is.character(y) && !is.list(y)&& length(y)>1){
    y= quanteda::tokens(y, what = "sentence")
    names(y)=paste(names(y),".",sep = "")
    y= as.list(unlist(quanteda::tokens(y, what = "sentence"),use.names = T,recursive = F))
    names=names(y)
  }
  
  if(is.character(y) && !is.list(y) && length(y)==1){
    names=names(y)
    y=  as.list(unlist(quanteda::tokens(y, what = "sentence"),use.names = F,recursive = F))
    names(y)= paste(names,".",1:length(y),sep = "")
    names=names(y)
  }
    
    has_operator	= grepl(pattern_match_,
                         y,
                         perl = T,
                         ignore.case = T)
  
  operators = list()
  are_if_then = list()
  are_passive = list()
  splits = list()
  removed_if = list()
  negation = list()
  and = list()
  n_relations = list()
  before = list()
  after = list()
  causal_data = list()
  which = list()
  end_form = list()
  contains_end_form=list()
  are_end_form = list()
  contained_end_form = list()
  negated_end_form = list()
  
  for (i in which(has_operator)) {
    
    tryCatch({
      #### match if contains end of sentence form ####
    if(grepl(that_passive_end_regex_,
         y[[i]],
         perl = T,
         ignore.case = T)){
 contains_end_form[[i]]=TRUE
 
 #identify and extract end form
 end_form[[i]]=gsub(paste("^([^,:!?;]){1,}([,:!?;][[:space:]]){1,}(?=.*( that |
 which |[,]{1}which ){1}.*(",all_at_end,"){1}.*)",sep = ""),"",y[[i]],perl = T,
           ignore.case = T)
 #end form pruning
 end_form[[i]]=   gsub(paste("(.*( that | which |[,]{1}which ){1}.*(",all_at_end,"){1}.*)\\K
 ([,:!?;][[:space:]]){1,}([^,:!?;]){1,}$",sep = ""),"",end_form[[i]], perl = T,
           ignore.case = T)
           
#identify different parts of the end form
 are_end_form[[i]]	= gregexpr(
                                  that_passive_end_regex_,
                                  end_form[[i]],
                                  perl = T,
                                  ignore.case = T
                                )
                                
 #extract matches of the end form
    end_form[[i]]	= regcapturedmatches(end_form[[i]],are_end_form[[i]])[[1]]
    if(length(end_form[[i]])>0){
      #paste the effect_end to the effect
    end_form[[i]][,"effect"]= paste(end_form[[i]][,"effect"],end_form[[i]][,"effect_end"],
    sep = "")
    end_form[[i]]	= end_form[[i]][,c("cause","rel_operator","effect")]
    
    #create relation metadata
    negated_end_form[[i]] =  grepl(
      negators_modals_verbs_regex_,
      end_form[[i]]["effect"],
      ignore.case = T,
      perl = T
    )
    
    #clean the effect side
    end_form[[i]]["effect"]= gsub(
      negators_modals_verbs_regex_,
      "",
      end_form[[i]]["effect"],
      ignore.case = T,
      perl = T
    )
    
    #clean the cause side
    end_form[[i]]["cause"]=gsub("[[:space:]]{1,}$",
          "" ,
         end_form[[i]]["cause"],
         ignore.case = T,
         perl = T)
    end_form[[i]]["cause"]=gsub(modals_verbs_regex_,
         "",
         end_form[[i]]["cause"],
         ignore.case = T,
         perl = T)
    are_end_form[[i]] = data.frame(
      id =  names[i],
      cause = end_form[[i]]["cause"],
      rel_negation = negated_end_form[[i]],
      rel_operator = end_form[[i]]["rel_operator"],
      rel_passive_form = FALSE,
      rel_creation= grepl( creation_verbs_regex_match_all_, end_form[[i]]["rel_operator"],
      ignore.case=T,perl=T ),
      rel_destruction= grepl(destruction_verbs_regex_match_all_, end_form[[i]]["rel_operator"],
      ignore.case=T,perl=T ) ,
      rel_causation =  grepl(cause_verbs_regex_match_all_,end_form[[i]]["rel_operator"],
      ignore.case=T,perl=T ) ,
      rel_coref_res = FALSE,
      effect = end_form[[i]]["effect"],
      #sentence = y[[i]],
      stringsAsFactors	= F,check.names = F,fix.empty.names = F,
      row.names = NULL
    )
    
   #identify the sentence fragment in which the end_form appears
    end_form[[i]]= base::strsplit(y[[i]],"(?<=[;:,?!.])", perl = TRUE)[[1]]
    contained_end_form[[i]]= !grepl(that_passive_end_regex_,
           end_form[[i]],
           perl = T,
           ignore.case = T)
   
    if(length(end_form[[i]])>1 && sum(contained_end_form[[i]])>=1){
    
      #if multiple fragments contained in sentence prune end_form fragment before next processing step
    y[[i]]=  paste(end_form[[i]][contained_end_form[[i]]],sep = "",collapse = "")} else{y[[i]]=""}
    }else{
      contains_end_form[[i]]=FALSE
    }
   }else{
      contains_end_form[[i]]=FALSE
    }
    
  ####passive and normal forms ####
      
    if(grepl(pattern = "[^:;,!]{4,}",y[[i]],perl = T,  ignore.case = T)){
    
      #extract relation's operators
      operators[[i]]	= regmatches(y[[i]],
                                  gregexpr(
                                    paste(passive_pattern_, pattern_, sep = "|"),
                                    y[[i]],
                                    perl = T,
                                    ignore.case = T
                                  ))[[1]]
                                  
      #name the operators NORMAL as default
      names(operators[[i]]) = rep("NORMAL", length(operators[[i]]))
      
      #identify which ones are passive
      are_passive[[i]] = grepl(
        passive_pattern_,
        unlist(operators[[i]]),
        perl = T,
        ignore.case = T
      )
      
      #name these ones PASSIVE
      names(operators[[i]])[are_passive[[i]]] = "PASSIVE"
      
      #if there is at least one passive process string as follows
      if (length(operators[[i]][are_passive[[i]]]) > 0) {
        splits[[i]] = regmatches(
          y[[i]],
          gregexpr(
            RegEx(c(operators[[i]][are_passive[[i]]], operators[[i]][!are_passive[[i]]])),
            y[[i]],
            perl = T,
            ignore.case = T
          ),
          invert = T
        )[[1]]
        
      } else{ #if no passive process string as follows
        splits[[i]] = regmatches(
          y[[i]],
          gregexpr(
            RegEx(operators[[i]]),
            y[[i]],
            perl = T,
            ignore.case = T
          ),
          invert = T
        )[[1]]
      }
    
    
    
    #####BUILD PAIRS ####
    if (length(operators[[i]]) > 0) {
      splits[[i]] = gsub("^([[:punct:][:space:]]){1,}|([[:punct:][:space:]]){1,}$",
                         "",
                         splits[[i]])
      negation[[i]] = grepl(
        negators_modals_verbs_regex_,
        splits[[i]],
        ignore.case = T,
        perl = T
      )
      splits[[i]] = gsub(
        negators_modals_verbs_regex_,
        "",
        splits[[i]],
        ignore.case = T,
        perl = T
      )
      splits[[i]] = gsub(modals_verbs_regex_,
                         "",
                         splits[[i]],
                         ignore.case = T,
                         perl = T)
      and[[i]] = grepl(and_regex,
                       splits[[i]],
                       perl = T,
                       ignore.case = T)
      splits[[i]] = gsub(
        and_regex,
        "",
        splits[[i]],
        perl = T,
        ignore.case = T
      )
      
      which[[i]] = grepl("which[[:space:]]{0,}$",
                         splits[[i]],
                         ignore.case = T,
                         perl = T)
      splits[[i]] = gsub(
        "which[[:space:]]{0,}$|that[[:space:]]{0,}$",
        "",
        splits[[i]],
        perl = T,
        ignore.case = T
      )
      splits[[i]] = gsub(
        "^[[:space:][:punct:]]{0,}|[[:space:][:punct:]]{0,}$",
        "",
        splits[[i]],
        perl = T,
        ignore.case = T
      )
      before[[i]] = splits[[i]][1:length(operators[[i]])]
      after[[i]] = splits[[i]][2:(length(operators[[i]]) + 1)]
      n_relations[[i]] = length(splits[[i]]) - 1
      for (j in	1:n_relations[[i]]) {
        k = j
        if (!are_passive[[i]][j]) {
          if (j == 2 && (and[[i]][j] | which[[i]][j - 1])) {
            k = 1
            before[[i]][j] = splits[[i]][k]
            after[[i]][j] = splits[[i]][j + 1]
          } else{
            if (j > 2 && (and[[i]][j] | which[[i]][j - 1])) {
              k = max(which(!and[[i]][1:j - 1] & !which[[i]][1:j - 1]))
              before[[i]][j] = splits[[i]][k]
              after[[i]][j] = splits[[i]][j + 1]
            }
          }
        } else{
          if (j == 2 && (and[[i]][j] | which[[i]][j - 1])) {
            k = 1
            after[[i]][j] = splits[[i]][k]
            before[[i]][j] = splits[[i]][j + 1]
          } else{
            if (j > 2 && (which[[i]][j - 1])) {
              k = max(which(!which[[i]][1:j - 1]))
              after[[i]][j] = splits[[i]][k]
              before[[i]][j] = splits[[i]][j + 1]
            } else{
              after[[i]][j] = splits[[i]][k]
              before[[i]][j] = splits[[i]][k + 1]
            }
          }
        }
      }
      
      causal_data[[i]] = data.frame(
        id =  names[i],
        cause = before[[i]][1:n_relations[[i]]],
        rel_negation = negation[[i]][1:n_relations[[i]]],
        rel_operator = operators[[i]][1:n_relations[[i]]],
        rel_passive_form = are_passive[[i]][1:n_relations[[i]]],
        rel_creation= grepl( creation_verbs_regex_match_all_,
        operators[[i]][1:n_relations[[i]]], ignore.case=T,perl=T ),
        rel_destruction= grepl(destruction_verbs_regex_match_all_, 
        operators[[i]][1:n_relations[[i]]], ignore.case=T,perl=T ) ,
        rel_causation =  grepl(cause_verbs_regex_match_all_,operators[[i]][1:n_relations[[i]]],
        ignore.case=T,perl=T ) ,
        rel_coref_res = and[[i]][1:n_relations[[i]]] | which[[i]][1:n_relations[[i]]],
        effect = after[[i]][1:n_relations[[i]]],
        #sentence = y[[i]],
        stringsAsFactors	= F,check.names = F,fix.empty.names = F,row.names = NULL
      )
      if(contains_end_form[[i]]){
        causal_data[[i]]= tryCatch(rbind(are_end_form[[i]],causal_data[[i]]))
    }

    }else{
      if(contains_end_form[[i]]){
        causal_data[[i]]= tryCatch(are_end_form[[i]])
      }
    }
    }else{
      if(contains_end_form[[i]]){
        causal_data[[i]]= tryCatch(are_end_form[[i]])
      }
    }
 
    })
  }
  tryCatch(dplyr::bind_rows(causal_data))
}

\end{lstlisting}
%\end{minted}
